Coverage-Constrained Human-AI Cooperation with Multiple Experts

Human-AI cooperative classification (HAI-CC) approaches aim to develop hybrid intelligent systems that enhance decision-making in various high-stakes real-world scenarios by leveraging both human expertise and AI capabilities. Current HAI-CC methods primarily focus on learning-to-defer (L2D), where decisions are deferred to human experts, and learning-to-complement (L2C), where AI and human experts make predictions cooperatively. However, a notable research gap remains in effectively exploring both L2D and L2C under diverse expert knowledge to improve decision-making, particularly when constrained by the cooperation cost required to achieve a target probability for AI-only selection (i.e., coverage). In this paper, we address this research gap by proposing the Coverage-constrained Learning to Defer and Complement with Specific Experts (CL2DC) method. CL2DC makes final decisions through either AI prediction alone or by deferring to or complementing a specific expert, depending on the input data. Furthermore, we propose a coverage-constrained optimisation to control the cooperation cost, ensuring it approximates a target probability for AI-only selection. This approach enables an effective assessment of system performance within a specified budget. Also, CL2DC is designed to address scenarios where training sets contain multiple noisy-label annotations without any clean-label references. Comprehensive evaluations on both synthetic and real-world datasets demonstrate that CL2DC achieves superior performance compared to state-of-the-art HAI-CC methods.

==> results/ablation_l2c_galaxy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.3\linewidth,
        width = 0.4\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.375em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.025},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, text opacity=1, fill opacity=0.75, yshift=0em, xshift=0.em},
        scale only axis
    ]

        \addplot[mark=pentagon*, mark options={scale=1.25, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.943)
            (0.1613, 0.9478)
            (0.442, 0.9412)
            (0.6036, 0.9295)
            (0.851, 0.9131)
            (1., 0.85)
        };
        \addlegendentry{w/o L2D - AUARC=92.80};

        \addplot[mark=square*, mark options={scale=1., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashed, thin}] coordinates {
            (0, 0.9401)
            (0.1827, 0.9477)
            (0.4031, 0.9454)
            (0.6155, 0.923)
            (0.8496, 0.8962)
            (1., 0.85)
        };
	\addlegendentry{w/o L2C - AUARC=92.37};

        \addplot[mark=*, mark options={scale=1.25, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={solid, thin}] coordinates
        {
            (0, 0.9437)
            (0.18, 0.9538)
            (0.39, 0.9542)
            (0.67, 0.9373)
            (0.83, 0.9247)
            (1., 0.85)
        };
	\addlegendentry{CL2DC - AUARC=93.57};
    \end{axis}
\end{tikzpicture}

==> results/ablation_l2c_micebone.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = .3\linewidth,
        width = .4\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.375em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.02},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, text opacity=1, fill opacity=0.75, yshift=0em, xshift=0.em},
        scale only axis
    ]

        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.8671)
            (0.3094, 0.8581)
            (0.4819, 0.8471)
            (0.6814, 0.8464)
            (0.9218, 0.8143)
            (1., 0.78)
        };
        \addlegendentry{w/o L2D - AUARC=84.45};
        
        \addplot[mark=square*, mark options={scale=1., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashed, thin}] coordinates {
            (0, 0.865)
            (0.3005, 0.846)
            (0.4752, 0.8416)
            (0.6664, 0.8393)
            (0.8667, 0.8345)
            (1., 0.78)
        };
	\addlegendentry{w/o L2C - AUARC=84.05};

       \addplot[mark=*, mark options={scale=1.25, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={solid, thin}] coordinates {
            (0, 0.8749)
            (0.197, 0.8769)
            (0.4893, 0.8612)
            (0.6377, 0.8503)
            (0.82, 0.836)
            (1., 0.78)
        };
        \addlegendentry{CL2DC - AUARC=85.27};
    \end{axis}
\end{tikzpicture}

==> results/ablation_lambda.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.3\linewidth,
        width = 0.4\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.375em},
        xticklabel style={font=\small},
        yticklabel style={font=\small, /pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
        xtick distance={0.2},
        ytick distance={0.1},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south east,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=-0.25em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=pentagon*, mark options={scale=1.5, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotdotted, thin}] coordinates {
            (0., 0.9382)
            (0.1538, 0.9399)
            (0.3665, 0.9101)
            (0.5545, 0.8665)
            (0.8182, 0.8334)
            (1., 0.73)
        };
        \addlegendentry{$\lambda$=0.05};

        \addplot[mark=triangle*, mark options={scale=1.75, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0, 0.9376)
            (0.1542, 0.9373)
            (0.3653, 0.8962)
            (0.5597, 0.8662)
            (0.8227, 0.8276)
            (1., 0.73)
        };
	\addlegendentry{$\lambda$=0.1};

        \addplot[mark=*, mark options={scale=1.25, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9399)
            (0.1777, 0.9477)
            (0.37, 0.9392)
            (0.5811, 0.8755)
            (0.83, 0.8458)
            (1., 0.73)
        };
	\addlegendentry{$\lambda$=0.5};

        \addplot[mark=square*, mark options={scale=1., draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.5208)
            (0.1575, 0.5852)
            (0.3584, 0.63)
            (0.5948, 0.7045)
            (0.8484, 0.7147)
            (1., 0.73)
        };
	\addlegendentry{$\lambda$=1};
    \end{axis}
\end{tikzpicture}

==> results/area_under_curve_increase_experts.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = .3\linewidth,
        width = .4\linewidth,
        xlabel={Num of Experts},
        ylabel={AUARC (\(\times 100\))},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.25em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        % xtick distance={2},
        % ytick distance={0.01},
        % xmin=1.5,
        % xmax=10.5,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font=\footnotesize, text opacity=1, fill opacity=0.75, yshift=0em, xshift=0.em},
        scale only axis
    ]

        \addplot[mark=*, mark options={scale=1.25, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dotted, thin}] coordinates {
            (2, 83.39)
            (3, 88.88)
            (6, 89.07)
            (8, 88.46)
            (10, 88.75)
        };
        % \addlegendentry{\(M = 6\)};

 %        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
 %            (0, 0.9631)
 %            (0.2, 0.9417)
 %            (0.4, 0.9429)
 %            (0.6, 0.8850)
 %            (0.8, 0.8438)
 %            (1., 0.7265)
 %        };
	% \addlegendentry{\(M = 8\)};



    \end{axis}
\end{tikzpicture}

==> results/chaoyang2u.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.3\linewidth,
        width = 0.4\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.375em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.05},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, text opacity=1, fill opacity=0.75, yshift=-0.25em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=star, mark options={scale=1.5, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
            (0., 0.8916)
            (0.18, 0.8567)
            (0.4, 0.8365)
            (0.63, 0.8070)
            (0.75, 0.7965)
            (1., 0.7265)
        };
        \addlegendentry{DaF};
        
        \addplot[mark=diamond*, mark options={scale=1.5, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
            (0., 0.8916)
            (0.1274, 0.8629)
            (0.1754, 0.8546)
            (0.4617, 0.7989)
            (0.6957, 0.7937)
            (1., 0.7265)
        };
	\addlegendentry{DCE};

        \addplot[mark=pentagon*, mark options={scale=1.25, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.8916)
            (0.0682, 0.8801)
            (0.1886, 0.8617)
            (0.4253, 0.8143)
            (0.7215, 0.7762)
            (1., 0.7265)
        };
        \addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1.5, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0, 0.9106)
            (0.2023, 0.8777)
            (0.3987, 0.8511)
            (0.6967, 0.8098)
            (0.7925, 0.7805)
            (1., 0.7265)
        };
	\addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.9176)
            (0.248, 0.8735)
            (0.4, 0.8463)
            (0.53, 0.8334)
            (0.866, 0.764)
            (1., 0.7265)
        };
	\addlegendentry{MultiL2D};

        \addplot[mark=*, mark options={scale=1.25, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9256)
            (0.22, 0.8955)
            (0.42, 0.8733)
            (0.57, 0.8463)
            (0.7996, 0.799)
            (1., 0.7265)
        };
	\addlegendentry{Ours};
    \end{axis}
\end{tikzpicture}

==> results/chaoyang3u.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height =\linewidth,
        width =\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.05},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north east,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=star, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
            (0., 0.925)
            (0.3, 0.8905)
            (0.4, 0.8561)
            (0.6, 0.8291)
            (0.7, 0.8106)
            (1., 0.7265)
        };
        % \addlegendentry{DaF};
        
        \addplot[mark=diamond*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
            (0., 0.925)
            (0.1001, 0.9004)
            (0.1929, 0.8696)
            (0.4634, 0.8260)
            (0.7086, 0.8014)
            (1., 0.7265)
        };
	% \addlegendentry{DCE};

        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.925)
            (0.0338, 0.9182)
            (0.2341, 0.8862)
            (0.4191, 0.8401)
            (0.7117, 0.7897)
            (1., 0.7265)
        };
        % addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0, 0.9324)
            (0.2241, 0.9291)
            (0.4065, 0.9179)
            (0.5863, 0.8478)
            (0.7118, 0.7905)
            (1., 0.7265)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.9946)
            (0.2465, 0.9373)
            (0.42, 0.9127)
            (0.63, 0.85)
            (0.8279, 0.7848)
            (1., 0.7265)
        };
	% \addlegendentry{MultiL2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 1)
            (0.18, 0.9631)
            (0.4, 0.9323)
            (0.665, 0.8439)
            (0.8548, 0.8107)
            (1., 0.7265)
        };
	% \addlegendentry{ours};
    \end{axis}
\end{tikzpicture}

==> results/chestxray.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height =\linewidth,
        width =\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.02},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north east,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=star, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
            (0., 0.8945)
            (0.3, 0.8864)
            (0.6, 0.8832)
            (0.7, 0.8823)
            (0.84, 0.8786)
            (1., 0.8537)
        };
        % \addlegendentry{DaF};
        
        \addplot[mark=diamond*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
            (0., 0.8945)
            (0.22, 0.9021)
            (0.5, 0.897)
            (0.6957, 0.8889)
            (0.867, 0.8746)
            (1., 0.8537)
        };
	% \addlegendentry{DCE};

        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.8945)
            (0.1034, 0.8807)
            (0.4740, 0.8848)
            (0.6778, 0.8608)
            (0.8950, 0.8583)
            (1., 0.8537)
        };
        % addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0, 0.926)
            (0.2076, 0.9002)
            (0.4483, 0.8837)
            (0.655, 0.8675)
            (0.8355, 0.8593)
            (1., 0.8537)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.928)
            (0.42, 0.9144)
            (0.743, 0.889)
            (0.896, 0.867)
            (0.97, 0.8481)
            (1., 0.8537)
        };
	% \addlegendentry{MultiL2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9506)
            (0.2977, 0.9434)
            (0.3879, 0.9378)
            (0.5749, 0.9121)
            (0.7059, 0.8954)
            (1., 0.8537)
        };
	% \addlegendentry{ours};
    \end{axis}
\end{tikzpicture}

==> results/cifair.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height =\linewidth,
        width =\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.05},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north east,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=star, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
            (0., 0.6742)
            (0.2, 0.7800)
            (0.4, 0.7987)
            (0.6, 0.8230)
            (1., 0.73)
        };
        % \addlegendentry{DaF};
        
        \addplot[mark=diamond*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
            (0., 0.6742)
            (0.169, 0.7166)
            (0.42, 0.7900)
            (0.6860, 0.8317)
            (1., 0.73)
        };
	% \addlegendentry{DCE};

        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.6742)
            (0.149, 0.7132)
            (0.4585, 0.7957)
            (0.6734, 0.8252)
            (1., 0.73)
        };
        % addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0, 0.87)
            (0.1777, 0.8554)
            (0.3686, 0.8344)
            (0.5584, 0.8138)
            (0.7498, 0.7768)
            (1., 0.73)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.7675)
            (0.1268, 0.7818)
            (0.36, 0.7897)
            (0.5129, 0.8025)
            (0.7557, 0.8159)
            (1., 0.73)
        };
	% \addlegendentry{MultiL2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9399)
            (0.1777, 0.9477)
            (0.37, 0.9392)
            (0.5811, 0.8755)
            (0.83, 0.8458)
            (1., 0.73)
        };
	% \addlegendentry{ours};
    \end{axis}
\end{tikzpicture}

==> results/galaxyzoo.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height =\linewidth,
        width =\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.02},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north east,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=star, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
            (0., 0.9)
            (0.4485, 0.9386)
            (0.4638, 0.9391)
            (0.5161, 0.9428)
            (0.6625, 0.9383)
            (1., 0.85)
        };
        % \addlegendentry{DaF};
        
        \addplot[mark=diamond*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
            (0., 0.9)
            (0.133, 0.9098)
            (0.2492, 0.9260)
            (0.4104, 0.9355)
            (0.7700, 0.9278)
            (1., 0.85)
        };
	% \addlegendentry{DCE};

        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.9)
            (0.2, 0.898)
            (0.37, 0.9317)
            (0.66, 0.9343)
            (0.93, 0.8893)
            (1., 0.85)
        };
        % addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0., 0.94)
            (0.1577, 0.9435)
            (0.32, 0.9438)
            (0.54, 0.9299)
            (0.768, 0.9195)
            (1., 0.85)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.9386)
            (0.11, 0.9425)
            (0.3997, 0.9466)
            (0.56, 0.9253)
            (0.8019, 0.9252)
            (1., 0.85)
        };
	% \addlegendentry{MultiL2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9437)
            (0.18, 0.9538)
            (0.39, 0.9542)
            (0.67, 0.9373)
            (0.83, 0.9247)
            (1., 0.85)
        };
	% \addlegendentry{ours};
    \end{axis}
\end{tikzpicture}

==> results/ham.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height =\linewidth,
        width =\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        % ytick distance={0.05},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north east,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=star, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
            (0., 0.9)
            (0.0873, 0.9007)
            (0.2187, 0.9053)
            (0.5559, 0.9086)
            (0.7187, 0.8901)
            (1., 0.78)
        };
        % \addlegendentry{DaF};
        
        \addplot[mark=diamond*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
            (0., 0.9)
            (0.088, 0.8808)
            (0.1469, 0.8908)
            (0.4348, 0.9238)
            (0.5863, 0.9265)
            (1., 0.78)
        };
	% \addlegendentry{DCE};

        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.92)
            (0.06, 0.89)
            (0.2819, 0.886)
            (0.5221, 0.9020)
            (0.5949, 0.9159)
            (1., 0.78)
        };
        % addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0, 0.92)
            (0.1577, 0.9125)
            (0.23, 0.90)
            (0.45, 0.9342)
            (0.768, 0.89)
            (1., 0.78)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.925)
            (0.11, 0.9113)
            (0.2729, 0.9239)
            (0.55, 0.9338)
            (0.81, 0.8809)
            (1., 0.78)
        };
	% \addlegendentry{MultiL2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9333)
            (0.26, 0.9351)
            (0.41, 0.9404)
            (0.62, 0.9404)
            (0.78, 0.91)
            (1., 0.78)
        };
	% \addlegendentry{ours};
    \end{axis}
\end{tikzpicture}

==> results/increase_experts_cifair.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = .3\linewidth,
        width = .4\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.375em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.05},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, font=\footnotesize, text opacity=1, fill opacity=0.75, yshift=0em, xshift=0.em},
        scale only axis
    ]
        \addplot[mark=*, mark options={scale=1., draw=none, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashed, thin}] coordinates {
            (0, 0.796)
            (0.1855, 0.871)
            (0.3366, 0.8805)
            (0.5447, 0.869)
            (0.7899, 0.7983)
            (1., 0.73)
        };
	\addlegendentry{\(M = 2\)};

        \addplot[mark=square*, mark options={scale=1., draw=none, fill=BurntOrange, style=solid}, draw=BurntOrange, style={solid, thin}] coordinates {
            (0, 0.9399)
            (0.1777, 0.9477)
            (0.37, 0.9392)
            (0.5811, 0.8755)
            (0.83, 0.8458)
            (1., 0.73)
        };
        \addlegendentry{\(M = 3\)};
        
        \addplot[mark=triangle*, mark options={scale=1.25, draw=none, fill=PineGreen, style=solid}, draw=PineGreen, style={dashdotdotted, thin}] coordinates {
            (0., 0.9346)
            (0.124, 0.9385)
            (0.3978, 0.9289)
            (0.6606, 0.8794)
            (0.8999, 0.8229)
            (1., 0.7265)
        };
        \addlegendentry{\(M = 6\)};

 %        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
 %            (0, 0.9339)
 %            (0.1268, 0.9388)
 %            (0.3876, 0.9255)
 %            (0.6846, 0.8717)
 %            (0.8697, 0.8096)
 %            (1., 0.7265)
 %        };
	% \addlegendentry{\(M = 8\)};

 %         \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
 %                    (0, 0.9334)
 %                    (0.1368, 0.945)
 %                    (0.4, 0.9211)
 %                    (0.6935, 0.863)
 %                    (0.807, 0.827)
 %                    (1., 0.7265)
 %                };
 %        \addlegendentry{\(M = 10\)};

        
    \end{axis}
\end{tikzpicture}

==> results/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[
        height=5em,
        width=0.9\linewidth,
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        legend style={draw=none, legend cell align=left, font={\footnotesize}, {/tikz/every even column/.append style={column sep=2em}}},
        legend columns=-1
    ]

    \addlegendimage{mark=star, mark options={scale=2, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}};
    \addlegendentry{DaF};
    
    \addlegendimage{mark=diamond*, mark options={scale=2., draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashed, thin}};
    \addlegendentry{DCE};

    \addlegendimage{mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}};
    \addlegendentry{A-SM};
    
    \addlegendimage{mark=triangle*, mark options={scale=2., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}};
    \addlegendentry{LECODU};

    \addlegendimage{mark=square*, mark options={scale=1.5, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}};
    \addlegendentry{Multi-L2D};

    \addlegendimage{mark=*, mark options={scale=1.5, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}};
    \addlegendentry{Ours};
    \end{axis}
\end{tikzpicture}

==> results/micebone.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height =\linewidth,
        width =\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.5em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        ytick distance={0.02},
        xmin=-0.05,
        xmax=1.05,
        legend image post style={scale=1},
        legend cell align={left},
        legend pos=north east,
        legend columns=1,
        legend style={draw=none, font={\footnotesize}, yshift=0em, xshift=0.em},
        scale only axis
    ]
    
        \addplot[mark=star, mark options={scale=1, draw=Brown, fill=Brown, style=solid}, draw=Brown, style={dotted, thin}] coordinates {
            (0., 0.85)
            (0.2, 0.834)
            (0.5022, 0.812)
            (0.6, 0.80)
            (0.8366, 0.788)
            (1., 0.78)
        };
        % \addlegendentry{DaF};
        
        \addplot[mark=diamond*, mark options={scale=1, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashed, thin}] coordinates {
            (0., 0.85)
            (0.0797, 0.8438)
            (0.2728, 0.8036)
            (0.4672, 0.7906)
            (0.7109, 0.7990)
            (1., 0.78)
        };
	% \addlegendentry{DCE};

        \addplot[mark=pentagon*, mark options={scale=1, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.85)
            (0.0259, 0.855)
            (0.2397, 0.815)
            (0.4918, 0.789)
            (0.8107, 0.79)
            (1., 0.78)
        };
        % addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashdotted, thin}] coordinates {
            (0, 0.851)
            (0.2077, 0.8412)
            (0.4893, 0.85)
            (0.6067, 0.82)
            (0.8109, 0.79)
            (1., 0.78)
        };
	% \addlegendentry{LECODU};

        \addplot[mark=square*, mark options={scale=1, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
            (0, 0.8555)
            (0.2, 0.82)
            (0.34, 0.8451)
            (0.60, 0.82)
            (0.93, 0.80)
            (1., 0.78)
        };
	% \addlegendentry{MultiL2D};

        \addplot[mark=*, mark options={scale=1, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.8749)
            (0.197, 0.8769)
            (0.4893, 0.8612)
            (0.6377, 0.8503)
            (0.82, 0.836)
            (1., 0.78)
        };
	% \addlegendentry{ours};
    \end{axis}
\end{tikzpicture}

==> results/posthoc_chaoyang.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=0.35\linewidth,
        width=0.5\linewidth,
        xlabel={Coverage},
        ylabel={Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small, yshift=-0.25em},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xtick distance={0.2},
        % ytick distance={0.05},
        % xmin=-0.05,
        % xmax=1.05,
        % ymax=1.05,
        legend image post style={scale=1.},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, fill opacity=0.75, font=\footnotesize, yshift=-0.25em, xshift=-0.5em},
        scale only axis
    ]
    
        \addplot[mark=square, mark options={scale=1.25, draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dotted, thin}] coordinates {
            (0., 0.9285)
            (0.2, 0.899)
            (0.4, 0.8664)
            (0.6, 0.8394)
            (0.8, 0.7957)
            (1., 0.7265)
        };
        \addlegendentry{DaF};
        
        \addplot[mark=diamond, mark options={scale=1.75, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dashed, thin}] coordinates {
            (0., 0.9285)
            (0.2, 0.9072)
            (0.4, 0.8734)
            (0.6, 0.8451)
            (0.8, 0.7904)
            (1., 0.7265)
        };
	\addlegendentry{DCE};

        \addplot[mark=pentagon, mark options={scale=1.75, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (0., 0.9285)
            (0.2, 0.9127)
            (0.4, 0.8912)
            (0.6, 0.8513)
            (0.8, 0.8009)
            (1., 0.7265)
        };
        \addlegendentry{A-SM};

        \addplot[mark=triangle*, mark options={scale=1.75, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotted, thin}] coordinates {
            (0, 0.9631)
            (0.2, 0.9017)
            (0.4, 0.8629)
            (0.6, 0.8150)
            (0.8, 0.7738)
            (1., 0.7265)
        };
	\addlegendentry{ours at cov = 0.6};

 %        \addplot[mark=square*, mark options={scale=1.25, draw=BrickRed, fill=BrickRed, style=solid}, draw=BrickRed, style={dotted, thin}] coordinates {
 %            (0, 0.9883)
 %            (0.2, 0.9496)
 %            (0.4, 0.9023)
 %            (0.6, 0.8531)
 %            (0.8, 0.7898)
 %            (1., 0.7265)
 %        };
	% \addlegendentry{Cov=0.4};

        \addplot[mark=*, mark options={scale=1.25, draw=PineGreen, fill=PineGreen, style=solid}, draw=PineGreen, style={solid, thin}] coordinates {
            (0, 0.9982)
            (0.2, 0.9600)
            (0.4, 0.9047)
            (0.6, 0.8420)
            (0.8, 0.7824)
            (1., 0.7265)
        };
	\addlegendentry{ours at cov = 0.2};
    \end{axis}
\end{tikzpicture}
